A Shared Latent for Partially-Labeled Multi-Task Facial Affect Recognition

Facial affect in the wild is naturally multi-task: valence-arousal, discrete expressions, and facial action units describe the same face. Yet real corpora annotate these tasks only partially and unevenly, so most systems mask the missing labels or impute pseudo-labels and forgo the cross-task signal. We instead cast partially-labeled multi-task learning as marginalization over a shared affect latent: one variational bottleneck mediates all three task decoders, so a frame annotated for one task shapes the representation the others use, and the masked objective reappears as the reconstruction term of an evidence lower bound. On s-Aff-Wild2, where only 37% of frames carry all three labels, the classes are severely imbalanced, and pretraining on the source data is disallowed, we isolate where this coupling acts. On a single backbone it lifts expression macro-F1 from 0.403 for a dedicated specialist to 0.446, which the masked-loss model does not reach; a second, near-peer backbone with decorrelated errors then breaks an action-unit ceiling that external action-unit data could not, while valence-arousal stays within noise. Every gain is disciplined by a matched-control negative; together these controls indicate that the rare-class failure is representational, not a matter of loss shaping. As each task's source is chosen on the evaluation split, we report the assembled result, a combined multi-task score of 1.679 on validation, as an in-sample endpoint and rest our conclusions on the controlled comparisons; a small, regime-dependent transfer of the expression advantage to AffectNet and RAF-DB is presented as exploratory rather than conclusive.

==> fig_graphical_abstract.tex <==
% Graphical abstract: partially-labeled multi-task affect frames -> a shared affect latent couples
% the three tasks at the representation (missing labels marginalized) -> the rare expression classes
% are lifted. Numbers are the generated \ws macros; bar heights are drawn to scale.
\definecolor{gaBlue}{RGB}{0,114,178}      % Okabe-Ito blue (ours / latent)
\definecolor{gaOrange}{RGB}{230,159,0}    % Okabe-Ito orange (result accent)
\newcommand{\gaface}[2]{% simple face glyph at (#1,#2)
  \begin{scope}[shift={(#1,#2)}]
    \draw[black!55, fill=black!4] (0,0) circle (3mm);
    \fill[black!65] (-1.05mm,0.6mm) circle (0.34mm) (1.05mm,0.6mm) circle (0.34mm);
    \draw[black!65, line width=0.45pt]
      plot[smooth, tension=0.7] coordinates {(-1.15mm,-0.7mm) (0,-1.25mm) (1.15mm,-0.7mm)};
  \end{scope}}
\adjustbox{max width=\linewidth}{%
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.2mm]},
  chip/.style={rounded corners=1pt, minimum width=6mm, minimum height=3.4mm, inner sep=0pt,
               font=\scriptsize, draw},
  on/.style ={chip, draw=gaBlue!70, fill=gaBlue!16},
  off/.style={chip, draw=black!25, fill=black!3, text=black!45},
  lab/.style={font=\footnotesize, text=black!72, align=center},
  arr/.style={->, thick, black!60},
]
  %==================== 1. partially-labeled input ====================
  \draw[black!22, dashed, rounded corners=3pt] (-0.42,-1.80) rectangle (2.72,1.78);
  \foreach \y/\a/\b/\c in {1.25/on/on/off, 0/off/on/on, -1.25/on/off/off}{
    \gaface{0}{\y}
    \node[\a] at (0.95,\y) {VA};
    \node[\b] at (1.63,\y) {EX};
    \node[\c] at (2.31,\y) {AU};
  }
  \node[lab, text width=4.0cm, anchor=south] at (1.15,-2.48)
    {partially labeled frames\\{\scriptsize only \wsAllThreePct\% carry all three tasks}};

  \draw[arr] (2.84,0) -- node[above=0.3mm, font=\scriptsize, text=black!70]{marginalize} (4.45,0);

  %==================== 2. shared affect latent (ours) ====================
  \node[draw=gaBlue!75!black, fill=gaBlue!7, rounded corners=3pt, very thick,
        minimum width=3.0cm, minimum height=2.15cm] (LAT) at (5.95,0) {};
  \node[fill=gaBlue!85!black, text=white, rounded corners=1pt, font=\scriptsize, inner sep=1.6pt]
        at (4.95,0.92) {ours};
  \draw[black!30] (5.40,0.30) -- (6.50,0.30);
  \draw[gaBlue, thick] plot[smooth, tension=0.6]
        coordinates {(5.40,0.32) (5.67,0.48) (5.95,0.92) (6.23,0.48) (6.50,0.32)};
  \node[font=\scriptsize] at (5.95,-0.08) {shared affect latent};
  \node[font=\scriptsize] at (5.95,-0.55) {$z\sim q(z\mid h)$};
  \draw[black!30, densely dotted] (5.95,-1.075) -- (5.95,-1.80);
  \node[lab, text width=4.2cm, anchor=south] at (5.95,-2.48)
    {masked loss $=$ the ELBO's\\reconstruction term};

  \coordinate (fan) at (7.82,0);
  \draw[arr] (7.46,0) -- (fan);
  \draw[arr] (fan) |- (8.72,1.25);
  \draw[arr] (fan) --    (8.72,0);
  \draw[arr] (fan) |- (8.72,-1.25);

  %==================== 3. three task decoders ====================
  \begin{scope}[shift={(9.05,1.25)}]                 % VA: circumplex
    \draw[black!45] (0,0) circle (2.7mm);
    \draw[black!45] (-3mm,0)--(3mm,0); \draw[black!45] (0,-3mm)--(0,3mm);
    \fill[gaBlue] (1.25mm,1.05mm) circle (0.6mm);
  \end{scope}
  \node[anchor=west, font=\scriptsize] at (9.48,1.25) {VA};
  \gaface{9.05}{0}                                   % EXPR: face
  \node[anchor=west, font=\scriptsize] at (9.48,0) {EXPR};
  \begin{scope}[shift={(9.05,-1.25)}]                % AU: region-dot grid
    \draw[black!35, rounded corners=1pt] (-2.6mm,-2.2mm) rectangle (2.6mm,2.2mm);
    \foreach \dx in {-1.5mm,0mm,1.5mm}\foreach \dy in {-1.1mm,1.1mm}
      \fill[black!55] (\dx,\dy) circle (0.42mm);
  \end{scope}
  \node[anchor=west, font=\scriptsize] at (9.48,-1.25) {AU};

  \draw[arr] (10.55,0) -- node[above=0.3mm, font=\scriptsize, text=black!70]{expression} (11.74,0);

  %==================== 4. result: expression lift ====================
  \fill[gaBlue!5, rounded corners=3pt] (11.80,-0.98) rectangle (13.80,1.56);
  \draw[gaBlue!22, rounded corners=3pt] (11.80,-0.98) rectangle (13.80,1.56);
  \node[font=\scriptsize, text=black!75] at (12.80,1.32) {EXPR macro-F1};
  % bars: baseline 0.35, height = (v-0.35)*12cm  ->  spec 0.403->0.64, latent 0.446->1.15
  \draw[black!40] (11.98,-0.55) -- (13.62,-0.55);
  \fill[black!28] (12.13,-0.55) rectangle (12.47,0.09);
  \fill[gaBlue]  (13.05,-0.55) rectangle (13.39,0.60);
  \node[font=\scriptsize, text=black!60]        at (12.30,0.27) {\wsExprSpec};
  \node[font=\scriptsize, text=gaBlue!65!black] at (13.22,0.78) {\wsLatentExpr};
  \draw[->, gaOrange, very thick] (12.74,0.31) to[bend left=12] (13.02,0.62);
  \node[font=\scriptsize, text=black!62] at (12.30,-0.75) {spec.};
  \node[font=\scriptsize, text=black!62] at (13.22,-0.75) {latent};
  \draw[black!30, densely dotted] (12.80,-0.98) -- (12.80,-1.80);
  \node[lab, text width=3.0cm, anchor=south] at (12.80,-2.48)
    {rare classes lifted,\\not by loss shaping};
\end{tikzpicture}}


==> fig_pipeline.tex <==
% Method/pipeline schematic. Requires \usepackage{tikz} with libraries
% positioning + arrows.meta in the preamble. Double-blind: no logos/identifying marks.
\begin{figure*}[t]
  \centering
  \adjustbox{max width=\linewidth}{%
  \begin{tikzpicture}[
    font=\small,
    node distance=6mm,
    >={Latex[length=2mm]},
    base/.style={draw, rounded corners, align=center, minimum height=11mm, inner sep=4pt},
    bb/.style ={base, fill=black!8,  minimum width=34mm},
    gru/.style={base, fill=white,    minimum width=14mm},
    lat/.style={base, fill=blue!10,  minimum width=24mm, very thick},
    dec/.style={base, fill=black!3,  minimum width=24mm},
    op/.style ={base, fill=black!6,  minimum width=17mm, minimum height=24mm},
    sub/.style={font=\footnotesize},
    arr/.style={->, thick},
  ]
    % shared input (centered on y=0), forks to the two streams
    \node[base, fill=white, minimum width=12mm] (img) {Face\\$224$};
    % ---- stream A (top, y=+11mm) ----
    \node[bb,  right=9mm of img, yshift=11mm] (bbA) {Backbone A\\{\footnotesize face SSL\,$\cdot$\,AffectNet-init}};
    \node[gru, right=of bbA] (gA) {BiGRU};
    \node[lat, right=of gA]  (zA) {shared affect\\latent $z$};
    \node[dec, right=of zA]  (dA) {VA\,/\,EXPR\,/\,AU\\{\footnotesize task decoders}};
    % ---- stream B (bottom, y=-11mm), identical ----
    \node[bb,  right=9mm of img, yshift=-11mm] (bbB) {Backbone B\\{\footnotesize face MAE\,$\cdot$\,AffectNet-init}};
    \node[gru, right=of bbB] (gB) {BiGRU};
    \node[lat, right=of gB]  (zB) {shared affect\\latent $z$};
    \node[dec, right=of zB]  (dB) {VA\,/\,EXPR\,/\,AU\\{\footnotesize task decoders}};
    % ---- merge (centered on y=0, between the two streams) ----
    \node[op, right=10mm of dA, yshift=-11mm] (avg) {per-task\\average};
    \node[right=5mm of avg] (out) {$P_{\mathrm{MTL}}$};
    % ---- arrows: a shared stem forks to both streams ----
    \draw[arr] (img.east) -- ++(4mm,0) |- (bbA.west);
    \draw[arr] (img.east) -- ++(4mm,0) |- (bbB.west);
    \draw[arr] (bbA)--(gA);  \draw[arr] (gA)--(zA);  \draw[arr] (zA)--(dA);  \draw[arr] (dA)--(avg);
    \draw[arr] (bbB)--(gB);  \draw[arr] (gB)--(zB);  \draw[arr] (zB)--(dB);  \draw[arr] (dB)--(avg);
    \draw[arr] (avg)--(out);
    % ---- shared-latent annotation, centered under the latent column ----
    \node[align=center, sub, below=7mm of zB] {%
      shared affect latent: $z\sim q(z\mid h)=\mathcal{N}(\boldsymbol\mu,\boldsymbol\sigma^2)$;
      masked loss marginalizes the missing labels, $+\,\beta\,\mathrm{KL}\!\left(q\,\|\,\mathcal{N}(0,I)\right)$};
  \end{tikzpicture}}
  \caption{System overview. Two AffectNet-initialized ViT-B/16 backbones (FSFM, a face self-supervised
  model, and MAE-Face) form two parallel streams. In each, a learned bidirectional temporal model feeds
  a shared affect latent $z$ from which the three task decoders---valence--arousal, expression, and
  action units---predict, with the masked multi-task loss marginalizing the missing labels. The two
  streams' per-task predictions are averaged; inference adds per-AU threshold calibration (not shown).}
  \label{fig:pipeline}
\end{figure*}

